A Large Scale Investigation of Obfuscation Use in Google Play

Android applications are frequently plagiarized or repackaged, and software obfuscation is a recommended protection against these practices. However, there is very little data on the overall rates of app obfuscation, the techniques used, or factors that lead to developers to choose to obfuscate their apps. In this paper, we present the first comprehensive analysis of the use of and challenges to software obfuscation in Android applications. We analyzed 1.7 million free Android apps from Google Play to detect various obfuscation techniques, finding that only 24.92% of apps are obfuscated by the developer. To better understand this rate of obfuscation, we surveyed 308 Google Play developers about their experiences and attitudes about obfuscation. We found that while developers feel that apps in general are at risk of plagiarism, they do not fear theft of their own apps. Developers also self-report difficulties applying obfuscation for their own apps. To better understand this, we conducted a follow-up study where the vast majority of 70 participants failed to obfuscate a realistic sample app even while many mistakenly believed they had been successful. Our findings show that more work is needed to make obfuscation tools more usable, to educate developers on the risk of their apps being reverse engineered, their intellectual property stolen, their apps being repackaged and redistributed as malware and to improve the health of the overall Android ecosystem.

==> includes/proguard_flow.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usetikzlibrary{shapes,arrows,fit,calc}
\usepackage{amsmath}

\begin{document}
\pagestyle{empty}

% Define block styles
\tikzstyle{decision} = [diamond, draw, text badly centered, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, text centered]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{side} = [rectangle, draw, fill=gray!20, text centered, rounded corners]
	 
\begin{tikzpicture}[node distance=1.8cm, auto]
% Nodes
\node [side,text width = 8em] (init) {%
	Obfuscate name,\\
	$\alpha$ : counter,\\
	$\beta$ : capital}
	;
\node [decision,text width = 4em,below of = init] (capital) {%
	If $\beta$}
	;
\node [block,node distance = 2cm,left of = capital] (capital_no) {%
	$\gamma \leftarrow 26$}
	;
\node [block,node distance = 2cm,right of = capital] (capital_yes) {%
	$\gamma \leftarrow 52$}
	;
\node [block,text width = 7em,below of = capital] (base) {%
	$\delta \leftarrow \alpha \text{ div } \gamma$,\\
	$\epsilon \leftarrow \gamma \mod 26$}
	;
\node [decision,node distance=1.5cm,text width = 4em,below of = base] (offset) {%
	If $\epsilon < 26$}
	;
\node [block,node distance = 2.1cm,below left of = offset] (offset_no) {%
	$\zeta \leftarrow \text{str}(\text{ord}(\text{'A'}) + \epsilon)$}
	;
\node [block,node distance = 2.1cm,below right of = offset] (offset_yes) {%
	$\zeta \leftarrow \text{str}(\text{ord}(\text{'a'}) + \epsilon)$}
	;
\node [decision,node distance = 4.4cm,text width = 4em,below of = base] (basedec) {%
	If $\delta = 0$}
	;
\node [side,text width = 6em,below of = basedec] (return) {%
	Return,\\
	$\zeta$ : string};
\node [block,node distance = 2.5cm,text width = 6em,above right of = offset_yes] (loop) {%
	$\alpha \leftarrow \delta - 1$,\\
	$\text{append } \zeta$};
% Paths
\path [line] (init) -- (capital);
\path [line] (capital) -- node [above] {no} (capital_no);
\path [line] (capital) -- node [above] {yes} (capital_yes); 
\path [line] (capital_no) |- (base); 
\path [line] (capital_yes) |- (base); 
\path [line] (base) -- (offset); 
\path [line] (offset) -| node [pos=0.3,above] {no} (offset_no);
\path [line] (offset) -| node [pos=0.3,above] {yes} (offset_yes); 
\path [line] (offset_no) |- (basedec.north west); 
\path [line] (offset_yes) |- (basedec.north east); 
\path [line] (basedec) -- node [left] {yes} (return); 
\path [line] (basedec.south east) -| node [pos=0.1,below] {no} (loop); 
\path [line] (loop) |- (init); 

\end{tikzpicture}
\end{document}

